Robust Reward Machine Learning and Execution in Noisy Environments

Background: Reward machines (RMs) represent non-Markovian reward functions as finite-state machines over high-level propositional events. Traditionally, these events are generated by a deterministic labelling function that maps environment states to proposition sets. However, real-world labelling functions are inherently noisy. Objectives: Design and implement a method that learns RMs in the presence of noisy labelling functions and exploits them for policy learning in both discrete and continuous environments. Methods: We propose Prob-IRM, a method that learns RMs from noisy proposition histories using inductive logic programming (ILP) and exploits them for policy learning. Noisy proposition histories are represented as training examples for ILP, which learns an RM that maximises coverage of low-uncertainty histories. RM learning is interleaved with policy optimisation. Prob-IRM uses a belief over RM states to determine when to relearn the RM and to provide additional guiding rewards. Results: Prob-IRM is evaluated on environments with discrete and continuous state spaces under varying levels of labelling noise. Prob-IRM performs comparably to baselines using handcrafted RMs and outperforms approaches that use recurrent neural networks to encode history, despite operating with noisy labels. Conclusions: Prob-IRM represents a step towards deploying reward machines in noisy, real-world environments.

==> figs/noise_all_coffee_rms/learned.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=2.06cm,on grid,auto,every initial by arrow/.style ={-Latex}]
    \node[state,initial,initial text=] (u_0)   {$\initialrmstate$};
    \node[state,accepting] (u_acc) [below =3cm of u_0]  {$\acceptingrmstate$};
    \node[state] (u_1) [left =3.5cm of u_acc]   {$\rmstate_1$};
    \node[state] (u_rej) [right =3.5cm of u_acc]  {$\rejectingrmstate$};
    
    \path[-Latex] (u_0) edge [loop above] node {$\langle \emph{o.w.}, 0 \rangle$} ();
    \path[-Latex] (u_1) edge [loop below] node {$\langle \emph{o.w.}, 0 \rangle$} ();
    \path[-Latex] (u_acc) edge [loop right] node {$\langle \emph{o.w.}, 0 \rangle$} ();
    \path[-Latex] (u_rej) edge [loop below] node {$\langle \emph{o.w.}, 0 \rangle$} ();
    
    \path[-Latex] (u_0) edge [bend right] node[in place] {$ \langle \owcoffee \land \neg \owdecor, 0 \rangle$} (u_1);
    \path[-Latex] (u_0) edge [bend left] node[in place] {$\langle \owdecor, 0 \rangle$} (u_rej);
    \path[-Latex] (u_1) edge[bend right] node[in place] {$\langle \owdecor, 0 \rangle$} (u_rej);
    \path[-Latex] (u_1) edge[bend left] node[in place] {$\langle \owoffice\land\neg\owdecor, 1 \rangle$} (u_acc);
\end{tikzpicture}

==> figs/noise_all_coffee_rms/perfect.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=2.06cm,on grid,auto,every initial by arrow/.style ={-Latex}]
    \node[state,initial,initial text=] (u_0)   {$\initialrmstate$};
    \node[state,accepting] (u_acc) [below =3cm of u_0]  {$\acceptingrmstate$};
    \node[state] (u_1) [left =3.5cm of u_acc]   {$\rmstate_1$};
    \node[state] (u_rej) [right =3.5cm of u_acc]  {$\rejectingrmstate$};
    
    \path[-Latex] (u_0) edge [loop above] node {$\langle \emph{o.w.}, 0 \rangle$} ();
    \path[-Latex] (u_1) edge [loop below] node {$\langle \emph{o.w.}, 0 \rangle$} ();
    \path[-Latex] (u_acc) edge [loop right] node {$\langle \emph{o.w.}, 0 \rangle$} ();
    \path[-Latex] (u_rej) edge [loop below] node {$\langle \emph{o.w.}, 0 \rangle$} ();
    
    \path[-Latex] (u_0) edge [bend right] node[in place] {$ \langle \owcoffee \land \neg \owoffice \land \neg \owdecor, 0 \rangle$} (u_1);
    \path[-Latex] (u_0) edge [bend left] node[in place] {$\langle \owdecor, 0 \rangle$} (u_rej);
    \path[-Latex] (u_1) edge[bend right] node[in place] {$\langle \owdecor, 0 \rangle$} (u_rej);
    \path[-Latex] (u_1) edge[bend left] node[in place] {$\langle \owoffice\land\neg\owdecor, 1 \rangle$} (u_acc);
    \path[-Latex] (u_0) edge node[in place] {$\langle \owcoffee \land \owoffice \land\neg\owdecor, 1 \rangle$} (u_acc);
\end{tikzpicture}

==> figs/office_world.tex <==
\tikzset{digit/.style = { minimum height = 5mm, minimum width=5mm, anchor=center }}
\newcommand{\setcell}[3]{\edef\x{#2 - 0.5}\edef\y{9.5 - #1}\node[digit,name={#1-#2}] at (\x, \y) {#3};}
\begin{tikzpicture}[scale=0.5]
    \draw[white] (0, 0) grid (13, 10);
    
    \setcell{9}{2}{0} \setcell{9}{3}{1} \setcell{9}{4}{2} \setcell{9}{5}{3} \setcell{9}{6}{4} \setcell{9}{7}{5} \setcell{9}{8}{6} \setcell{9}{9}{7} \setcell{9}{10}{8} \setcell{9}{11}{9} \setcell{9}{12}{10} \setcell{9}{13}{11}
    
    \setcell{8}{1}{0} \setcell{7}{1}{1} \setcell{6}{1}{2} \setcell{5}{1}{3} \setcell{4}{1}{4} \setcell{3}{1}{5} \setcell{2}{1}{6} \setcell{1}{1}{7} \setcell{0}{1}{8}
    
    \draw[gray] (1, 1) grid (13, 10);
    \draw[very thick, scale=3] (1/3, 1/3) rectangle (13/3, 10/3);
    
    \draw[very thick, scale=1] (4, 1) rectangle (4, 2); \draw[very thick, scale=1] (4, 9) rectangle (4, 10);
    \draw[very thick, scale=1] (4, 3) rectangle (4, 8);
    \draw[very thick, scale=1] (7, 1) rectangle (7, 2); \draw[very thick, scale=1] (7, 3) rectangle (7, 8); \draw[very thick, scale=1] (7, 9) rectangle (7, 10);
    \draw[very thick, scale=1] (10, 1) rectangle (10, 2); \draw[very thick, scale=1] (10, 3) rectangle (10, 8); \draw[very thick, scale=1] (10, 9) rectangle (10, 10);
    \draw[very thick, scale=1] (1, 4) rectangle (2, 4); \draw[very thick, scale=1] (3, 4) rectangle (11, 4); \draw[very thick, scale=1] (12, 4) rectangle (13, 4);
    \draw[very thick, scale=1] (1, 7) rectangle (2, 7); \draw[very thick, scale=1] (3, 7) rectangle (5, 7); \draw[very thick, scale=1] (6, 7) rectangle (8, 7); \draw[very thick, scale=1] (9, 7) rectangle (11, 7); \draw[very thick, scale=1] (12, 7) rectangle (13, 7);
    \setcell{1}{3}{\owcelld} \setcell{1}{6}{\owdecor} \setcell{1}{9}{\owdecor} \setcell{1}{12}{\owcellc}
    \setcell{2}{5}{\owcoffee} \setcell{2}{6}{\owagent}
    \setcell{4}{3}{\owdecor} \setcell{4}{6}{\owoffice} \setcell{4}{9}{\owmail} \setcell{4}{12}{\owdecor}
    \setcell{6}{10}{\owcoffee}
    \setcell{7}{3}{\owcella} \setcell{7}{6}{\owdecor} \setcell{7}{9}{\owdecor} \setcell{7}{12}{\owcellb}
\end{tikzpicture}

==> figs/small_ow.tex <==
\begin{tikzpicture}[scale=1]
    \draw[gray] (0, 0) grid (3, 1);
    \draw[very thick] (0, 0) rectangle (3, 1);
    \node[] at (0.5, 0.5) {\owcella};
    \node[] at (1.5, 0.5) {\owagent};
    \node[] at (2.5, 0.5) {\owcellb};
\end{tikzpicture}

==> figs/water.tex <==
\newcommand{\ballradius}{0.4cm}

\begin{tikzpicture}
% box
\draw[ultra thick] (0,0) rectangle (10,9.5);
% agent
\filldraw[fill=white!80!white, draw=black, ultra thick] (6.08, 7.90) circle (\ballradius);
% balls
\filldraw[fill=cyan!80!white, draw=black, ultra thick] (3.00, 7.61) circle (\ballradius);
\filldraw[fill=red!80!white, draw=black, ultra thick] (5.86, 4.79) circle (\ballradius);
\filldraw[fill=blue!80!white, draw=black, ultra thick] (1.25, 1.25) circle (\ballradius);
\filldraw[fill=green!80!white, draw=black, ultra thick] (4.81, 5.66) circle (\ballradius);
\filldraw[fill=magenta!80!white, draw=black, ultra thick] (7.32, 4.31) circle (\ballradius);
\filldraw[fill=red!80!white, draw=black, ultra thick] (7.74, 0.72) circle (\ballradius);
\filldraw[fill=cyan!80!white, draw=black, ultra thick] (2.22, 4.54) circle (\ballradius);
\filldraw[fill=green!80!white, draw=black, ultra thick] (7.22, 5.67) circle (\ballradius);
\filldraw[fill=magenta!80!white, draw=black, ultra thick] (2.62, 3.27) circle (\ballradius);
\filldraw[fill=yellow!80!white, draw=black, ultra thick] (2.01, 7.02) circle (\ballradius);
\filldraw[fill=blue!80!white, draw=black, ultra thick] (1.29, 2.93) circle (\ballradius);

% Arrows
\draw [->, ultra thick] (3.00, 7.61) -- (3.13, 6.62);
\draw [->, ultra thick] (5.86, 4.79) -- (6.08, 3.81);
\draw [->, ultra thick] (1.25, 1.25) -- (2.20, 1.56);
\draw [->, ultra thick] (4.81, 5.66) -- (3.97, 6.30);
\draw [->, ultra thick] (7.32, 4.31) -- (8.13, 4.98);
\draw [->, ultra thick] (7.74, 0.72) -- (6.74, 0.74);
\draw [->, ultra thick] (2.22, 4.54) -- (3.17, 4.93);
\draw [->, ultra thick] (7.22, 5.67) -- (7.49, 6.65);
\draw [->, ultra thick] (2.62, 3.27) -- (2.64, 2.27);
\draw [->, ultra thick] (2.01, 7.02) -- (1.83, 8.00);
\draw [->, ultra thick] (1.29, 2.93) -- (1.36, 1.94);





% \filldraw[fill=cyan!80!white, draw=black, ultra thick] (6.13, 1.15) circle (\ballradius);
% \filldraw[fill=red!80!white, draw=black, ultra thick] (4.34, 6.19) circle (\ballradius);
% \filldraw[fill=blue!80!white, draw=black, ultra thick] (4.18, 3.43) circle (\ballradius);
\filldraw[fill=yellow!80!white, draw=black, ultra thick] (7.02, 2.63) circle (\ballradius);
% \filldraw[fill=red!80!white, draw=black, ultra thick] (1.87, 6.02) circle (\ballradius);
% \filldraw[fill=cyan!80!white, draw=black, ultra thick] (7.69, 6.88) circle (\ballradius);
% \filldraw[fill=green!80!white, draw=black, ultra thick] (7.86, 4.57) circle (\ballradius);
% \filldraw[fill=magenta!80!white, draw=black, ultra thick] (2.80, 8.39) circle (\ballradius);
% \filldraw[fill=yellow!80!white, draw=black, ultra thick] (6.01, 6.46) circle (\ballradius);
% \filldraw[fill=blue!80!white, draw=black, ultra thick] (5.50, 8.06) circle (\ballradius);
% % arrows
% \draw [->, ultra thick] (6.13, 1.15) -- (6.61, 0.27);
% \draw [->, ultra thick] (4.34, 6.19) -- (3.34, 6.11);
% \draw [->, ultra thick] (4.18, 3.43) -- (3.24, 3.76);
% \draw [->, ultra thick] (2.78, 3.73) -- (2.35, 2.82);
% \draw [->, ultra thick] (2.09, 1.72) -- (1.13, 2.01);
\draw [->, ultra thick] (7.02, 2.63) -- (7.53, 1.77);
% \draw [->, ultra thick] (1.87, 6.02) -- (0.96, 5.62);
% \draw [->, ultra thick] (7.69, 6.88) -- (8.06, 7.81);
% \draw [->, ultra thick] (7.86, 4.57) -- (7.57, 3.61);
% \draw [->, ultra thick] (2.80, 8.39) -- (3.10, 7.44);
% \draw [->, ultra thick] (6.01, 6.46) -- (6.92, 6.05);
% \draw [->, ultra thick] (5.50, 8.06) -- (4.54, 7.80);
\end{tikzpicture}




==> plots/limitations/learned2_rm_simple_task.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=2.06cm,on grid,auto,every initial by arrow/.style ={-Latex}]
        \node[state,initial,initial text=] (u_0)   {$\initialrmstate$};
        \node[state,accepting] (u_{acc}) [below =2cm of u_0]   {$\acceptingrmstate$};
        
        \path[-Latex] (u_0) edge [bend left] node[in place] {$ \langle 
        \owcellb, 1 \rangle$} (u_{acc});
\end{tikzpicture}



==> plots/limitations/learned_rm_simple_task.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=2.06cm,on grid,auto,every initial by arrow/.style ={-Latex}]
        \node[state,initial,initial text=] (u_0)   {$\initialrmstate$};
        \node[state,accepting] (u_{acc}) [below =2cm of u_0]   {$\acceptingrmstate$};
        
        \path[-Latex] (u_0) edge [bend right] node[in place] {$ \langle 
        \owcella, 1 \rangle$} (u_{acc});
\end{tikzpicture}




==> plots/limitations/perfect_rm_simple_task.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=2.06cm,on grid,auto,every initial by arrow/.style ={-Latex}]
        \node[state,initial,initial text=] (u_0)   {$\initialrmstate$};
        \node[state,accepting] (u_{acc}) [below =2cm of u_0]   {$\acceptingrmstate$};
        
        \path[-Latex] (u_0) edge [bend right] node[in place] {$\langle \owcella, 1 \rangle $} (u_{acc});
        \path[-Latex] (u_0) edge [bend left] node[in place] {$ \langle 
        \owcellb, 1 \rangle$} (u_{acc});
\end{tikzpicture}




==> plots/limitations/plot_1_horiz.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=3.2cm,on grid,auto,every initial by arrow/.style ={-Latex}]
        \node[state,initial,initial text=] (u_0)   {$\initialrmstate$};
        \node[state] (u_1) [right= of u_0] {$\rmstate_1$};
        \node[state] (u_2) [right = of u_1]   {$\rmstate_2$};
        \node[state] (u_3) [right= of u_2]   {$\rmstate_3$};
        \node[state,accepting] (u_{acc}) [right = of u_3]   {$\acceptingrmstate$};
        
        \path[-Latex] (u_0) edge node[in place] {$ \langle \owcella \land \neg \owcellb, 0 \rangle$} (u_1);
        \path[-Latex] (u_1) edge node[in place] {$ \langle \owcellb, 0 \rangle$} (u_2);
        \path[-Latex] (u_2) edge node[in place] {$ \langle \owcellc \land \neg \owcelld, 0 \rangle$} (u_3);
        \path[-Latex] (u_3) edge node[in place] {$ \langle \owcelld, 1 \rangle$} (u_{acc});
        \path[-Latex] (u_0) edge [bend right] node[in place] {$ \langle \owcella \land \owcellb, 0 \rangle$} (u_2);
        \path[-Latex] (u_2) edge[bend right] node[in place] {$ \langle \owcellc \land \owcelld, 1 \rangle$} (u_{acc});
\end{tikzpicture}
